CAFlow: Adaptive-Depth Single-Step Flow Matching for Efficient Histopathology Super-Resolution

In digital pathology, whole-slide images routinely exceed gigapixel resolution, making computationally intensive generative super-resolution (SR) impractical for routine deployment. We introduce CAFlow, an adaptive-depth single-step flow-matching framework that routes each image tile to the shallowest network exit that preserves reconstruction quality. CAFlow performs flow matching in pixel-unshuffled rearranged space, reducing spatial computation by 16x while enabling direct inference. We show that dedicating half of training to exact t=0 samples is essential for single-step quality (-1.5 dB without it). The backbone, FlowResNet (1.90M parameters), mixes convolution and window self-attention blocks across four early exits spanning 3.1 to 13.3 GFLOPs. A lightweight exit classifier (~6K parameters) achieves 33% compute savings at only 0.12 dB cost. On multi-organ histopathology x4 SR, adaptive routing achieves 31.72 dB PSNR versus 31.84 dB at full depth, while the shallowest exit exceeds bicubic by +1.9 dB at 2.8x less compute than SwinIR-light. The method generalizes to held-out colon tissue with minimal quality loss (-0.02 dB), and at x8 upscaling it outperforms all comparable-compute baselines while remaining competitive with the much larger SwinIR-Medium model. Downstream nuclei segmentation confirms preservation of clinically relevant structure. The model trains in under 5 hours on a single GPU, and adaptive routing can reduce whole-slide inference from minutes to seconds.

==> figure1_architecture_body.tex <==
\centering

% === (a) Pipeline Overview ===
\begin{subfigure}[b]{\textwidth}
\centering
\begin{tikzpicture}[
  box/.style={draw, rounded corners=3pt, minimum height=0.95cm, inner sep=4pt, font=\small, align=center, text width=2.0cm},
  arr/.style={-{Stealth[length=3pt]}, thick},
]
\node[box, fill=blue!8] (lr) {LR\\[-1pt]{\footnotesize $3{\times}\frac{H}{4}{\times}\frac{W}{4}$}};
\node[box, fill=gray!15, text width=1.9cm, right=0.24cm of lr] (bic) {Bicubic\\[-1pt]{\footnotesize $\uparrow 4{\times}$}};
\node[box, fill=yellow!15, text width=2.2cm, right=0.24cm of bic] (unshuffle) {PixelUnshuffle\\[-1pt]{\footnotesize $48{\times}\frac{H}{4}{\times}\frac{W}{4}$}};
\node[box, fill=green!10, text width=2.7cm, right=0.24cm of unshuffle] (backbone) {\textbf{FlowResNet}\\[-1pt]{\footnotesize 16 blocks\\[-1pt]1.90M params}};
\node[box, fill=yellow!15, text width=1.9cm, right=0.24cm of backbone] (shuffle) {PixelShuffle\\[-1pt]{\footnotesize $3{\times}H{\times}W$}};
\node[box, fill=red!8, text width=1.8cm, right=0.24cm of shuffle] (hr) {HR\\[-1pt]{\footnotesize $3{\times}H{\times}W$}};

% Timestep embedding entering backbone
\node[box, fill=violet!10, text width=2.45cm, above=0.45cm of backbone] (temb) {$t$ embedding\\[-1pt]{\footnotesize sinusoidal, 128-dim}};
\draw[arr, violet!70] (temb) -- (backbone);

% Arrows
\draw[arr] (lr) -- (bic);
\draw[arr] (bic) -- (unshuffle);
\draw[arr] (unshuffle) -- (backbone);
\draw[arr] (backbone) -- node[above, font=\footnotesize] {$\tilde{\mathbf{v}}$} (shuffle);
\draw[arr] (shuffle) -- (hr);

\end{tikzpicture}
\caption{}
\label{fig:arch_pipeline}
\end{subfigure}

\vspace{6pt}

% === (b) Backbone Block Layout with Exits ===
\begin{subfigure}[b]{\textwidth}
\centering
\begin{tikzpicture}[
  block/.style={draw, minimum width=0.58cm, minimum height=0.78cm, inner sep=0pt, font=\footnotesize},
  filmblock/.style={block, fill=blue!18},
  hybridblock/.style={block, fill=orange!30},
  exitbox/.style={draw, rounded corners=2pt, fill=green!12, minimum width=0.95cm, minimum height=0.55cm, inner sep=2pt, font=\footnotesize},
  arr/.style={-{Stealth[length=2.5pt]}, thick},
  seg/.style={draw, rounded corners=3pt, dashed, gray!60, inner sep=3pt},
]

% Head conv
\node[draw, rounded corners=3pt, fill=gray!20, minimum width=1.05cm, minimum height=0.78cm, font=\footnotesize, align=center] (head) {Head\\[-1pt]$3{\times}3$};

% ---- Segment 1: Exit 0 (blocks 0-3, all FiLM) ----
\node[filmblock, right=0.24cm of head] (b0) {0};
\node[filmblock, right=0.04cm of b0] (b1) {1};
\node[filmblock, right=0.04cm of b1] (b2) {2};
\node[filmblock, right=0.04cm of b2] (b3) {3};

% ---- Segment 2: Exit 1 (blocks 4-7, 1 hybrid) ----
\node[filmblock, right=0.18cm of b3] (b4) {4};
\node[hybridblock, right=0.04cm of b4] (b5) {5};
\node[filmblock, right=0.04cm of b5] (b6) {6};
\node[filmblock, right=0.04cm of b6] (b7) {7};

% ---- Segment 3: Exit 2 (blocks 8-11, 2 hybrid) ----
\node[filmblock, right=0.18cm of b7] (b8) {8};
\node[hybridblock, right=0.04cm of b8] (b9) {9};
\node[filmblock, right=0.04cm of b9] (b10) {10};
\node[hybridblock, right=0.04cm of b10] (b11) {11};

% ---- Segment 4: Exit 3 (blocks 12-15, 3 hybrid) ----
\node[filmblock, right=0.18cm of b11] (b12) {12};
\node[hybridblock, right=0.04cm of b12] (b13) {13};
\node[hybridblock, right=0.04cm of b13] (b14) {14};
\node[hybridblock, right=0.04cm of b14] (b15) {15};

% Body conv
\node[draw, rounded corners=3pt, fill=gray!20, minimum width=1.05cm, minimum height=0.78cm, right=0.24cm of b15, font=\footnotesize, align=center] (body) {Body\\[-1pt]Conv};

% Output
\node[draw, rounded corners=3pt, fill=gray!10, minimum width=0.9cm, minimum height=0.78cm, right=0.18cm of body, font=\footnotesize] (out) {$\tilde{\mathbf{v}}$};

% Sequential arrows
\draw[arr] (head) -- (b0);
\foreach \i/\j in {0/1,1/2,2/3}{
  \draw[arr] (b\i) -- (b\j);
}
\draw[arr] (b3) -- (b4);
\foreach \i/\j in {4/5,5/6,6/7}{
  \draw[arr] (b\i) -- (b\j);
}
\draw[arr] (b7) -- (b8);
\foreach \i/\j in {8/9,9/10,10/11}{
  \draw[arr] (b\i) -- (b\j);
}
\draw[arr] (b11) -- (b12);
\foreach \i/\j in {12/13,13/14,14/15}{
  \draw[arr] (b\i) -- (b\j);
}
\draw[arr] (b15) -- (body);
\draw[arr] (body) -- (out);

% Global residual (skip connection)
\draw[arr, dashed, gray!70] (head.north) -- ++(0, 0.72) -| (body.north);

% ---- Exit heads ----
\node[exitbox, below=0.55cm of b3] (e0) {E0};
\draw[arr, green!50!black] (b3.south) -- (e0.north);
\node[font=\footnotesize, below=1pt of e0, green!50!black] {3.10\,G};

\node[exitbox, below=0.55cm of b7] (e1) {E1};
\draw[arr, green!50!black] (b7.south) -- (e1.north);
\node[font=\footnotesize, below=1pt of e1, green!50!black] {6.07\,G};

\node[exitbox, below=0.55cm of b11] (e2) {E2};
\draw[arr, green!50!black] (b11.south) -- (e2.north);
\node[font=\footnotesize, below=1pt of e2, green!50!black] {9.39\,G};

\node[exitbox, below=0.55cm of body] (e3) {E3};
\draw[arr, green!50!black] (body.south) -- (e3.north);
\node[font=\footnotesize, below=1pt of e3, green!50!black] {13.34\,G};

% Exit Classifier
\node[draw, rounded corners=3pt, fill=violet!12, minimum width=2.25cm, minimum height=0.72cm, below=0.95cm of e0, font=\footnotesize, align=center] (cls) {ExitClassifier\\[-1pt]{\footnotesize $\sim$6K params, MLP}};
\draw[arr, violet!70, dashed] (e0.south) -- (cls.north);
\node[font=\footnotesize, below=1pt of cls, violet!70] {$\hat{e} = \arg\max(\mathrm{logits})$};

\node[font=\small, text=blue!70!black, fill=white, inner sep=1pt] at ($(b1)!0.5!(b2)+(0,0.58)$) {conv only};
\node[font=\small, text=orange!80!black, fill=white, inner sep=1pt] at ($(b5)!0.5!(b6)+(0,0.58)$) {+1 hybrid};
\node[font=\small, text=black, fill=white, inner sep=1pt] at ($(b9)!0.5!(b10)+(0,0.58)$) {+2 hybrid};
\node[font=\small, text=red!75!black, fill=white, inner sep=1pt] at ($(b13)!0.5!(b14)+(0,0.58)$) {+3 hybrid};

% Legend (centered below)
\node[filmblock, minimum width=0.52cm, minimum height=0.4cm] at ($(b7)+(-0.15, -2.55)$) (leg1) {};
\node[font=\footnotesize, right=2pt of leg1] (leg1txt) {FiLMResBlock (10)};
\node[hybridblock, minimum width=0.52cm, minimum height=0.4cm, right=10pt of leg1txt.east, anchor=west] (leg2) {};
\node[font=\footnotesize, right=2pt of leg2] {HybridFiLMBlock (6)};

\end{tikzpicture}
\caption{}
\label{fig:arch_backbone}
\end{subfigure}

\vspace{4pt}

% === (c) Block Internals (compact horizontal) ===
\begin{subfigure}[b]{\textwidth}
\centering
\begin{tikzpicture}[
  op/.style={draw, rounded corners=2pt, minimum height=0.46cm, inner sep=3pt, font=\footnotesize, align=center},
  arr/.style={-{Stealth[length=2pt]}, thick},
  plus/.style={draw, circle, inner sep=0.5pt, font=\footnotesize, minimum size=0.36cm},
]

% ---- FiLMResBlock (left side) ----
\node[font=\footnotesize\bfseries] at (-0.3, 0.6) {FiLMResBlock:};
\node[op, fill=blue!10] (f1) at (1.5, 0.6) {$\mathbf{x}$};
\node[op, fill=blue!10, minimum width=1.65cm] (f2) at (3.25, 0.6) {Conv+ReLU};
\node[op, fill=violet!10, minimum width=1.95cm] (f3) at (5.45, 0.6) {FiLM$(\gamma_t,\beta_t)$};
\node[op, fill=blue!10, minimum width=1.65cm] (f4) at (7.8, 0.6) {Conv (0-init)};
\node[op, fill=gray!10, minimum width=0.9cm] (f5) at (9.65, 0.6) {${\times}\alpha$};
\node[plus, fill=green!10] (fa) at (10.7, 0.6) {$+$};
\draw[arr] (f1) -- (f2); \draw[arr] (f2) -- (f3); \draw[arr] (f3) -- (f4);
\draw[arr] (f4) -- (f5); \draw[arr] (f5) -- (fa);
\draw[arr, dashed, gray] (f1.north) -- ++(0,0.25) -| (fa.north);

% ---- HybridFiLMBlock (right side, same row below) ----
\node[font=\footnotesize\bfseries] at (-0.3, -0.2) {HybridFiLMBlock:};
\node[op, fill=orange!10] (h1) at (1.5, -0.2) {$\mathbf{x}$};
\node[op, fill=blue!10, minimum width=1.35cm] (h2) at (3.15, -0.2) {FiLMRes};
\node[plus, fill=green!10] (ha1) at (4.45, -0.2) {$+$};
\node[op, fill=orange!15, minimum width=1.7cm] (h3) at (5.95, -0.2) {LN+W-MSA};
\node[plus, fill=green!10] (ha2) at (7.55, -0.2) {$+$};
\node[op, fill=orange!15, minimum width=1.45cm] (h4) at (8.95, -0.2) {LN+MLP};
\node[plus, fill=green!10] (ha3) at (10.2, -0.2) {$+$};
\draw[arr] (h1) -- (h2); \draw[arr] (h2) -- (ha1); \draw[arr] (ha1) -- (h3);
\draw[arr] (h3) -- (ha2); \draw[arr] (ha2) -- (h4); \draw[arr] (h4) -- (ha3);
\draw[arr, dashed, gray] (h2.south) -- ++(0,-0.25) -| (ha1.south);
\draw[arr, dashed, gray] (ha1.south) -- ++(0,-0.18) -| (ha2.south);
\draw[arr, dashed, gray] (ha2.south) -- ++(0,-0.25) -| (ha3.south);
\end{tikzpicture}
\caption{}
\label{fig:arch_blocks}
\end{subfigure}

